Regular Monoidal Languages

We introduce regular languages of morphisms in free monoidal categories, with their associated grammars and automata. These subsume the classical theory of regular languages of words and trees, but also open up a much wider class of languages over string diagrams. We use the algebra of monoidal and cartesian restriction categories to investigate the properties of regular monoidal languages, and provide sufficient conditions for their recognizability by deterministic monoidal automata.

==> tikz/Kta-natural.tikz <==
\begin{gather*}
K_t(F)f\comp K_t(\alpha)_{B,b} = Ff\comp Fb\comp \alpha_B = Ff\comp \alpha_B\\[3mm]
\begin{tikzpicture}[xscale=.5]
\comult
\step{\umor{Ff}\lid\step{\umor{\alpha_B}\lmor{\alpha_A}\step{\lmor{Gf}\ucounit}}}
\ezs{
\comult
\step{\umor{Ff}\lid\step{\ucounit\lmor{\alpha_A}\step{\lmor{Gf}}}}
}{xshift=5cm}
\leftLabel{ = \rest{Ff\comp \alpha_B}\comp \alpha_A\comp Gf}
\rightLabel{Ff\comp \alpha_A\comp Gf}{9}
\end{tikzpicture}\\[3mm]
=K_t(\alpha)_{A,a}\comp K_t(G)f.\qedhere
\end{gather*}

==> tikz/alphabet.tikz <==
%\vspace*{-1mm}
\begin{center}
\begin{minipage}{.25\textwidth}
\begin{tikzpicture}[node distance=1cm]
  \node [style=none] (l1) at (-1.2,0.25) {A};
  \node [style=none] (l2) at (-1.2,-0.25) {B};
  \draw (-1,-0.25) -- (-0.5,-0.25);
  \draw (-1,0.25) -- (-0.5,0.25);
  \node (gamma) [box] {$\gamma$};
  \draw (0.5,0) -- (1,0);
  \draw (0.5,0.3) -- (1,0.3);
  \draw (0.5,-0.3) -- (1,-0.3);
  \node [style=none] (r1) at (1.2,0.3) {A};
  \node [style=none] (r2) at (1.2,0) {B};
  \node [style=none] (r3) at (1.2,-0.3) {A};
\end{tikzpicture}
\end{minipage} \begin{minipage}{.25\textwidth}
\hspace*{5mm}
\begin{tikzpicture}[node distance=2cm]
  \node [style=none] (r1) at (-1.2,0) {A};
  \draw (-1,0) -- (-0.5,0);
  \node (gamma') [box] {$\gamma'$};
  \draw (0.5,-0.25) -- (1,-0.25);
  \draw (0.5,0.25) -- (1,0.25);
  \node [style=none] (r1) at (1.2,0.25) {B};
  \node [style=none] (r2) at (1.2,-0.25) {B};
\end{tikzpicture}
\end{minipage}
\end{center}


==> tikz/and-for-any.tikz <==
\begin{tikzpicture}[xscale=.75,baseline=(current bounding box.center)]
\ezs{\uid}{xscale=4}\down[6]\comult\step{\down[2]{\cothingy{\rotatebox[origin=c]{90}{$\scriptscriptstyle\exp$}}}}
\step{\down[4.5]{\ezs{\braid}{yscale=1.5}}\ezs{\down[6]\lid}{xscale=5}}
\step[2]{\down[2]\comult\ezs{\down[5]\id}{xscale=2}}
\step[3]{\lmor{s}\down[2]{\lmor{t}}}
\step[4]{\mult\down[4.5]{\ezs{\mult}{yshift=.5*\len cm}}}
\step[5]{\counit\down[4]\counit}
\end{tikzpicture}
\hspace{1.5em}=\hspace{1.5em}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[xscale=.75,baseline=(current bounding box.center)]
\up[4]{\ezs{\id}{xscale=6}}\ezs{\lcomult}{yscale=2}\down[5]\twoid
\step[1]{\up[2]\comult\down[3]{\braid}\down[5]\lid}
\step[2]{\down[2]\comult\down[5]\braid\up[2]\twoid}
\step[3]{\ezs{\up[3]\id}{xscale=3}\down[2]\lid\down[3]{\lid\down[2]{\lmor{\eed}}}}
\step[4]{\ezs{\down[1.675]\braid}{yscale=1.5}\cothingy{\ev}\down[5]\tenmult}
\step[5]{\down[4]\braid\down\uid}
\step[6]{\down[4]\emult\down\coturn\up[2]\coturn\up[3]\coturn}
\step[7]{\down\id}
\step[6.75]{
\ezs{\draw[fill=white, thin] (\len,\len-.15) rectangle (3*\len,3*\len+.15) node[pos=.5,] {$\scriptscriptstyle \lambda$};}{yshift=-.875cm,yscale=2.25}}
\end{tikzpicture}

==> tikz/bialgebra.tikz <==
\begin{gather*}
\begin{tikzpicture}[xscale=.75,baseline=(current bounding box.center)]
\mult\step\comult
\ezs{\up[2]\comult\down[2]\comult
\step{\up[2]\uid\down[2]\lid\braid}
\step[2]{\up[2]\emult\down[2]\emult}
}{xshift=4cm}
\eql{3}
\end{tikzpicture}\hspace{3em}
\begin{tikzpicture}[xscale=.75,baseline=(current bounding box.center)]
\eunit\step{\comult}
\ezs{
\up\eunit
\down\eunit
}{xshift=4cm}
\eql{3}
\end{tikzpicture}\\[3mm]
\begin{tikzpicture}[xscale=.75,baseline=(current bounding box.center)]
\emult\step{\counit}
\ezs{
\up\counit
\down\counit
}{xshift=4cm}
\eql{2.75}
\end{tikzpicture}\hspace{3em}
\begin{tikzpicture}[xscale=.75,baseline=(current bounding box.center)]
\eunit\step{\counit} \ezs{\node at (0,2*\len) {$\epsilon$};}{xshift=3cm}
\eql{2.25}
\end{tikzpicture}
\end{gather*}

==> tikz/boneSym.tikz <==
\begin{tikzpicture}[xscale=.5,baseline=(current bounding box.center)]
\draw[draw=none] (0,0) rectangle (1,0.4);

\draw[wire] (2*\len,2*\len) -- (0,2*\len);
\node[dot] at (2*\len,2*\len) {};

\draw[wire] (2*\len,1*\len) -- (0,1*\len);
\node[dot] at (2*\len,1*\len) {};

\draw[wire] (3*\len,2*\len) -- (1.25,2*\len);
\node[dot] at (3*\len,2*\len) {};

\draw[wire] (3*\len,1*\len) -- (1.25,1*\len);
\node[dot] at (3*\len,1*\len) {};
\end{tikzpicture}


==> tikz/botTree.tikz <==
\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (2) at (0, 0) {$\generatorName$};
                \node [style=none,scale=0.75] at (-0.5,0.08) {\Large $\vdots$};
                \node [style=none] (5) at (-0.5, 0.2) {};
                \node [style=none] (7) at (-0.5, -0.2) {};
		\node [style=none] (4) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
                \draw (5.center) to (2);
                \draw (7.center) to (2);
		\draw (4.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/brick.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}

                \node [style=none] (0) at (-1.8, 0.25) {};
                \node [style=none] (1) at (-1.5, 0.25) {};
                \node [style=none] (2) at (-1.3, 0.25) {$H$};
                \node [style=none] (3) at (-1.8, -0.25) {};
                \node [style=none] (4) at (-1.5, -0.25) {};
                \node [style=none] (5) at (-1.3, -0.25) {$V$};

		\node [style=smallrect] (r) at (0, 0) {};
		\node [style=none] (li1) at (-0.5, 0.25) {};
                \node [style=none] (li2) at (-0.5, -0.25) {};
                \node [style=none] (li1l) at (-0.7, 0.25) {$H$};
                \node [style=none] (li2l) at (-0.7, -0.25) {$V$};
                \node [style=none] (la1) at (0, 0.25) {};
                \node [style=none] (la2) at (0, -0.25) {};                
		\node [style=none] (ri1) at (0.5, 0.25) {};
		\node [style=none] (ri2) at (0.5, -0.25) {};
                \node [style=none] (ri1l) at (0.7, 0.25) {$V$};
		\node [style=none] (ri2l) at (0.7, -0.25) {$H$};
                \node [style=none] (ra1) at (0, 0.25) {};
                \node [style=none] (ra2) at (0, -0.25) {};

                \node [style=none] (6) at (1.7, 0.25) {};
                \node [style=none] (7) at (1.5, 0.25) {};
                \node [style=none] (8) at (1.3, 0.25) {$H$};
                \node [style=none] (9) at (1.7, -0.25) {};
                \node [style=none] (10) at (1.5, -0.25) {};
                \node [style=none] (11) at (1.3, -0.25) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (li1.center) to (la1);
                \draw (li2.center) to (la2);
		\draw (ri1.center) to (ra1);
		\draw (ri2.center) to (ra2);

                \draw [style=new edge style 1] (0.center) to (1.center);
                \draw [style=new edge style 1] (3.center) to (4.center);
                \draw [style=new edge style 0] (7.center) to (6.center);
                \draw [style=new edge style 0] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cartesian-monoidal-category-one.tikz <==
\begin{gather*}
\begin{tikzpicture}[xscale=.75,baseline=(current bounding box.center)]
\mor{\delta} \node[left] at (0,2*\len) {$\scriptstyle O$}; \node[right] at (1,2*\len) {$\scriptstyle A$};
\end{tikzpicture}:
\hspace{1em}
\begin{tikzpicture}[xscale=.75,baseline=(current bounding box.center)]
\counit
\ezs{\mor{\delta}
\step{\counit}}{xshift=2cm}
\node at (1.25,2*\len) {$=$};
\end{tikzpicture}
\hspace{1em}
\begin{tikzpicture}[xscale=.75,baseline=(current bounding box.center)]
\mor{\delta}
\step{\mor{s}}
\ezs{\id}{xshift=3cm}
\node at (2.5,2*\len) {$=$};
\end{tikzpicture}
\hspace{1em}
\begin{tikzpicture}[xscale=.75,baseline=(current bounding box.center)]
\mor{\delta}
\step{\mor{t}}
\ezs{\comult
\step{\tenmult}}{xshift=3cm}
\node at (2.5,2*\len) {$=$};
\end{tikzpicture}\\
\begin{tikzpicture}[xscale=.75,baseline=(current bounding box.center)]
\mor{\varepsilon} \node[left] at (0,2*\len) {$\scriptstyle O$}; \node[right] at (1,2*\len) {$\scriptstyle A$};
\end{tikzpicture}:
\hspace{1em}
\begin{tikzpicture}[xscale=.75,baseline=(current bounding box.center)]
\mor{\varepsilon}
\step{\counit}
\ezs{\counit}{xshift=3cm}
\node at (2.25,2*\len) {$=$};
\end{tikzpicture}
\hspace{1em}
\begin{tikzpicture}[xscale=.75,baseline=(current bounding box.center)]
\mor{\varepsilon}
\step{\mor{s}}
\ezs{\id}{xshift=3cm}
\node at (2.5,2*\len) {$=$};
\end{tikzpicture}
\hspace{1em}
\begin{tikzpicture}[xscale=.75,baseline=(current bounding box.center)]
\mor{\varepsilon}
\step{\mor{t}}
\ezs{\counit
\step{\dcouni{\top}}}{xshift=3cm}
\node at (2.5,2*\len) {$=$};
\end{tikzpicture}
\end{gather*}

==> tikz/cartesian-monoidal-category-two.tikz <==
\begin{gather*}
\begin{tikzpicture}[xscale=.5,baseline=(current bounding box.center)]
\ezs{\comult}{yscale=2}
\step{\up{\lcomult\up[2]{\umor{\delta}}}}
\step[2]{\umor{\delta}\lmor{\eed}\up[3]\uid}
\step[3]{\tenmult\up[3]\uid}
\step[4]{\ezs{\emult}{yscale=2}}
\ezs{
\ezs{\comult}{yscale=2}
\step{\comult\up[3]{\umor{\delta}}}
\step[2]{\up[3]\uid\umor{\eed}\lmor{\delta}}
\step[3]{\tenmult\up[3]\uid}
\step[4]{\ezs{\emult}{yscale=2}}
}{xshift=7cm}
\node at (6,4*\len) {$=$};
\end{tikzpicture}\hspace{2cm} %break one
\begin{tikzpicture}[xscale=.5,baseline=(current bounding box.center)]
\ezs{\comult}{yscale=2}
\step{\comult\up[3]{\umor{\delta}}}
\step[2]{\up[3]\uid}
\step[3]{\cothingy{\sigma}\ezs{\emult}{yscale=2}}
\ezs{\up[2]{\mor{\delta}}
}{xshift=6cm}
\node at (5,4*\len) {$=$};
\end{tikzpicture}\\ %break two
\begin{tikzpicture}[xscale=.5,baseline=(current bounding box.center)]
\ezs{\comult}{yscale=2}
\step{\up{\lcomult\up[2]{\umor{\delta}}}}
\step[2]{\umor{\varepsilon}\lmor{\eed}\up[3]\uid}
\step[3]{\tenmult\up[3]\uid}
\step[4]{\ezs{\emult}{yscale=2}}
\ezs{
\ezs{\comult}{yscale=2}
\step{\comult\up[3]{\umor{\delta}}}
\step[2]{\up[3]\uid\umor{\eed}\lmor{\varepsilon}}
\step[3]{\tenmult\up[3]\uid}
\step[4]{\ezs{\emult}{yscale=2}}
}{xshift=7cm}
\node at (6,4*\len) {$=$};
\end{tikzpicture}\hspace{1cm} % break 3
\begin{tikzpicture}[xscale=.5,baseline=(current bounding box.center)]
\ezs{\comult}{yscale=2}
\step{\up{\lcomult\up[2]{\umor{s}}}}
\step[2]{\tenmult\up[3]{\umor{\delta}}}
\step[3]{\id\up[3]\uid}
\step[4]{\ezs{\emult}{yscale=2}}
\ezs{
\up[2]{\comult
\step{\lmor{t}
\uid}
\step[2]{\lmor{\delta}\uid}
\step[3]{\emult}
}
}{xshift=7cm}
\node at (6,4*\len) {$=$};
\end{tikzpicture}
\end{gather*}

==> tikz/coherent.tikz <==
\begin{tikzpicture}[xscale=.75,baseline=(current bounding box.center)]
                \comult
                \node[left] at (0,2*\len) {$\scriptscriptstyle X\otimes Y$};
                \node[right] at (1,\len) {$\scriptscriptstyle X\otimes Y$};
                \node[right] at (1,3*\len) {$\scriptscriptstyle X\otimes Y$};
                \ezs{
                        \comult
                        \ezs{\comult}{yshift=1cm}
                        \ezs{\braid}{xshift=1cm, yshift=.5cm}
                        \ezs{\lid}{xshift=1cm}
                        \ezs{\uid}{xshift=1cm, yshift=1cm}
                        \node[left] at (0,2*\len) {$\scriptscriptstyle X$};
                        \node[left] at (0,6*\len) {$\scriptscriptstyle Y$};
                        \node[right] at (2,\len) {$\scriptscriptstyle X$};
                        \node[right] at (2,5*\len) {$\scriptscriptstyle X$};
                        \node[right] at (2,3*\len) {$\scriptscriptstyle Y$};
                        \node[right] at (2,7*\len) {$\scriptscriptstyle Y$};
                }{xshift=3cm,yshift=-.5cm}
                \node at (2.25,2*\len) {\Scale[1.25]{=}};
        \end{tikzpicture}
        \qquad
        \begin{tikzpicture}[baseline=(current bounding box.center)]
                \counit
                \node[left] at (0,2*\len) {$\scriptscriptstyle X\otimes Y$};
                \ezs{
                        \ezs{\counit}{yshift=-\len cm}
                        \ezs{\counit}{yshift= \len cm}
                        \node[left] at (0,\len) {$\scriptscriptstyle X$};
                        \node[left] at (0,3*\len) {$\scriptscriptstyle Y$};
                }{xshift=2cm}
                \node at (1.225,2*\len) {\Scale[1.25]{=}};
\end{tikzpicture}


==> tikz/discrete-cartesian-tutto.tikz <==
\begin{gather*}
%\begin{tikzpicture}[xscale=.5,baseline=(current bounding box.center)]
%\tmor{\mu}{O}{A}
%\end{tikzpicture}
%:\hspace{1.5em}
\begin{tikzpicture}[xscale=.5,baseline=(current bounding box.center)]
\mor{\mu}\step{\counit}
\gau{O}
\ezs{\counit\gau{O}}{xshift=4cm}
\eql{2.5}
\end{tikzpicture}
\hspace{9em}
\begin{tikzpicture}[xscale=.5,baseline=(current bounding box.center)]
\mor{\mu}
\step{\mor{s}}
\gau{O}\step{\dro{O}}
\ezs{
\comult\step{\tenmult}
\gau{O}\step{\dro{O}}
}{xshift=5cm}
\eql{3.5}
\end{tikzpicture}\\
\begin{tikzpicture}[xscale=.5,baseline=(current bounding box.center)]
\mor{\mu}
\step{\mor{t}}
\gau{O}\step{\dro{O}}
\ezs{
\id\gau{O}\dro{O}
}{xshift=5cm}
\eql{3.5}
\end{tikzpicture}
\hspace{6.5em}
\begin{tikzpicture}[xscale=.5,baseline=(current bounding box.center)]
\comult
\step{\umor{\delta}\lmor{\mu}}
\step[2]{\emult}
\gau{O}\step[2]{\dro{A}}
\eql{4.5}
\ezs{\tmor{\eed}{O}{A}}{xshift=6cm}
\end{tikzpicture}\\
\begin{tikzpicture}[xscale=.5,baseline=(current bounding box.center)]
\ezs{\comult}{yscale=2}
\step{\up[4]\comult\comult}
\step[2]{\umor{\mu}\lmor{\eed}\up[4]{\umor{\eed}\lmor{\delta}}}
\step[3]{\tenmult\up[4]\tenmult}
\step[4]{\ezs{\emult}{yscale=2}}
\up[2]{\gau{O}\step[4]{\dro{A}}}
%%%%%%%%%%%%%%%%%
\ezs{
\comult
\step{\lmor{\delta}\umor{\mu}}
\step[2]{\emult}
\gau{O}\step[2]{\dro{A}}
}{yshift=2*\len cm, xshift=8cm}
%%%%%%%%%%%%%%%%%
\ezs{\ezs{\comult}{yscale=2}
\step{\up[4]\comult\comult}
\step[2]{\umor{\eed}\lmor{\mu}\up[4]{\umor{\delta}\lmor{\eed}}}
\step[3]{\tenmult\up[4]\tenmult}
\step[4]{\ezs{\emult}{yscale=2}}
\up[2]{\gau{O}\step[4]{\dro{A}}}}{xshift=14cm}
\up[2]{\eql{6.5}\eql{12.5}}
\end{tikzpicture}
\end{gather*}

==> tikz/equalizer-equalizes.tikz <==
\begin{multline*}
\begin{tikzpicture}[xscale=.5]
\comult
\step{\umor{f}\lcomult\step{\uid\ezs{\umor{f}\lmor{g}}{yshift=-\len cm}\step{\uid\ezs{\mult}{yshift=-\len cm}\step{\lcounit\uid}}}}
\ezs{\comult
\step{\umor{f}\lmor{g}\step{\ucomult\lid\step{\ezs{\uid}{yshift=\len cm}\ezs{\mult}{yscale=.5,yshift=\len cm}\step{\ezs{\uid\ezs{\counit}{yshift=-.375cm}}{yshift=\len cm}}}}}
}{xshift=6cm}
\node[left] at (0,2*\len) {$\ct{eq}(f,g)\comp f=\quad$};
\end{tikzpicture}\\
\begin{tikzpicture}[xscale=.5]
\comult
\step{\umor{f}\lmor{g}\step{\uid\lcomult\step{\ezs{\mult}{yscale=.5,yshift=.75cm}\ezs{\lid}{yshift=-\len cm}\step{\ezs{\lcounit}{yshift=.375cm}\ezs{\lid}{yshift=-\len cm}}}}}
\ezs{
\comult
\step{\lmor{g}\ucomult\step{\lid\ezs{\lmor{g}\umor{f}}{yshift=\len cm}\step{\lid\ezs{\mult}{yshift=\len cm}\step{\ucounit\lid}}}}
}{xshift=6cm}
\node[right] at (11,2*\len) {$\quad = \ct{eq}(f,g)\comp g$};
\end{tikzpicture}
\end{multline*}

==> tikz/for-arrows.tikz <==
\begin{gather*}
\begin{tikzpicture}[yscale=.5,baseline=(current bounding box.center)]
\multi{\lambda}
\up[2]{\dro{A}}
\up{\gau{O}}
\up[3]{\gau{O}}
\up[5]{\gau{O}}
\down{\gau{A}}
\end{tikzpicture}
\hspace{1.5em}
\begin{tikzpicture}[xscale=.75,baseline=(current bounding box.center)]
\ezs{
\multi{\lambda}}{yscale=.75,xscale=1.25}
\step{\up\counit}
\ezs{\up[2]\tenmult\down[2]{\ezs{\down\coturn}{yscale=1}\turn}
\step{\up\uid\down{\comult}\down[4]{\ezs{\id}{xscale=2}}}
\step[2]{\up\uid\mor{s}\down[2]{\mor{t}}}
\step[3]{\up\mult\down[3]\mult}
\step[4]{\up\counit\down[3]\counit}
}{xshift=3cm,yshift=.5cm}
\up{\eql{2.25}}
\end{tikzpicture}
% \end{document}
\\
\begin{tikzpicture}[baseline=(current bounding box.center),yscale=.75]
\multi{\lambda}
\step{\up[2]{\mor{s}}}
\ezs{\up[5]\id
\up[3]\counit
\up\counit
\down\counit
}{xshift=3cm}
\up[2]{\eql{2.5}}
\end{tikzpicture}\hspace{4em}
\begin{tikzpicture}[baseline=(current bounding box.center),yscale=.75]
\multi{\lambda}
\step{\up[2]{\mor{t}}}
\ezs{\up[5]\counit
\up[2]{\step{\cothingy{\exp}}}
\down\counit
}{xshift=3cm}
\up[2]{\eql{2.5}}
\end{tikzpicture}
\end{gather*}

==> tikz/induced.tikz <==
\begin{multline*}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[xscale=.5]
\mor{h}
\step{\comult
\step{\lid\ucomult\step{\lid\ezs{\lmor{g}\umor{f}}{yshift=\len cm}\step{\lid\ezs{\mult}{yshift=\len cm}\step{\ucounit\lid}}}}}
\ezs{
\comult
\step{\lmor{h}\ucomult\step{\lid\ezs{\lmor{h\comp g}\umor{h\comp f}}{yshift=\len cm}\step{\lid\ezs{\mult}{yshift=\len cm}\step{\ucounit\lid}}}}
}
{xshift=7cm,xscale=1.25}
\node[left] at (0,2*\len) {$h\comp \ct{eq}(f,g)=\quad$};
\end{tikzpicture}\\
\begin{tikzpicture}[xscale=.75]
\comult
\step{\lid\ucomult\step{\lid\ezs{\lmor{h\comp f}\umor{h\comp g}}{yshift=\len cm}\step{\lmor{h}\ezs{\mult}{yshift=\len cm}\step{\ucounit\lid}}}}
\ezs{\mor{h}\step{\comult\step{\umor{f}\lid\step{\ucounit\lid}}}}{xshift=6cm}
\node[right] at (10,2*\len) {$\quad = h\comp \rest{f} = h\comp a = h$};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\end{multline*}

==> tikz/lambdaf-times-1.tikz <==
\begin{tikzpicture}[xscale=.75,baseline=(current bounding box.center)]
\up{\uid}
\lcomult
\down[6]{\ucomult\down{\lid}}
\step{\up{\twoid}\down[3]{\braid}\down[7]{\braid}\step{\ezs{\down[7]\lid}{xscale=2}\ezs{\up\uid\down\twoid}{xscale=2}\down[5]\braid\step{\down[6]\comult\down[4]\id\step{\down[5]{\mor{\eed}}}}}}
\down[3]{\ezs{\multi{\lambda}\ezs{\cothingy{\ev}}{yshift=-3.5*\len cm, xshift=1cm,yscale=.5}\step{\ezs{\down\tenmult}{yscale=2}}}{xshift=4cm}}
\ezs{\down[6.5]{
\draw[wire] (0,\len) -| ++(.625,2.5*\len) -- ++(2*\len,0);}
}{xshift=5cm}
\ezs{\down[4]\emult}{xshift=6cm}
\end{tikzpicture}\hspace{1.5em}
=
\hspace{1.5em}
\begin{tikzpicture}[xscale=.75,baseline=(current bounding box.center)]
\up{\tenmult}\down[5]\lid\ezs{\down[3]\id}{xscale=2}
\step{\ezs{\id}{xscale=4,yshift=\len cm}\down[4]{\down\lcomult}}
\step[2]{\down[4]\coturn\ezs{\down[6]\lid}{xscale=5}\ezs{\down[3]\turn}{yscale=1.5}}
\step[3]{\down[5]{\ezs{\id}{xscale=2}}\down[2]\comult}
\step[4]{\lmor{s}\down[2]{\lmor{t}}}
\step[5]{\ezs{\mult}{yshift=.5*\len}\down[4.5]{\ezs{\mult}{yshift=.5*\len cm}}}
\step[6]{\down[.5]{\up[.5]\counit\down[3.5]\counit}}
\end{tikzpicture}

==> tikz/monoidal-category-one.tikz <==
\begin{gather*}
\begin{tikzpicture}[xscale=.5,baseline=(current bounding box.center)]
\dcouni{\top}
\node[right] at (1,2*\len) {\tiny $O$};
\end{tikzpicture}
:\hspace{1.5em}
\begin{tikzpicture}[xscale=.5,baseline=(current bounding box.center)]
\dcouni{\top}
\step\counit
\ezs{\akasa}{xshift=3cm,xscale=2}
\node at (2.25,2*\len) {$=$};
\end{tikzpicture}
\hspace{3em}
\begin{tikzpicture}[xscale=.5,baseline=(current bounding box.center)]
\tenmult
\node[left] at (0,3*\len) {\tiny $O$};
\node[left] at (0,\len) {\tiny $O$};
\node[right] at (1,2*\len) {\tiny $O$};
\end{tikzpicture}
:\hspace{1.5em}
\begin{tikzpicture}[xscale=.5,baseline=(current bounding box.center)]
\tenmult
\node[left] at (0,3*\len) {\tiny $O$};
\node[left] at (0,\len) {\tiny $O$};
\step{\counit}
\ezs{\ucounit\lcounit
\node[left] at (0,3*\len) {\tiny $O$};
\node[left] at (0,\len) {\tiny $O$};
}{xshift=4.5cm}
\node at (2.75,2*\len) {$=$};
\end{tikzpicture}\\
\begin{tikzpicture}[xscale=.5,baseline=(current bounding box.center)]
\tenmult
\node[left] at (0,3*\len) {\tiny $A$};
\node[left] at (0,\len) {\tiny $A$};
\step{\counit}
\ezs{\ucounit\lcounit
\node[left] at (0,3*\len) {\tiny $A$};
\node[left] at (0,\len) {\tiny $A$};
}{xshift=4.5cm}
\node at (2.75,2*\len) {$=$};
\end{tikzpicture}
\hspace{3em}
\begin{tikzpicture}[xscale=.5,baseline=(current bounding box.center)]
\tenmult
\node[left] at (0,3*\len) {\tiny $A$};
\node[left] at (0,\len) {\tiny $A$};
\node[right] at (2,2*\len) {\tiny $O$};
\step{\mor{s}}
\ezs{
\umor{s}\lmor{s}\step{\tenmult}
\node[left] at (0,3*\len) {\tiny $A$};
\node[left] at (0,\len) {\tiny $A$};
\node[right] at (2,2*\len) {\tiny $O$};
}{xshift=5cm}
\node at (3.5,2*\len) {$=$};
\end{tikzpicture}\\
\hspace{3em}
\begin{tikzpicture}[xscale=.5,baseline=(current bounding box.center)]
\tenmult
\node[left] at (0,3*\len) {\tiny $A$};
\node[left] at (0,\len) {\tiny $A$};
\node[right] at (2,2*\len) {\tiny $O$};
\step{\mor{t}}
\ezs{
\umor{t}\lmor{t}\step{\tenmult}
\node[left] at (0,3*\len) {\tiny $A$};
\node[left] at (0,\len) {\tiny $A$};
\node[right] at (2,2*\len) {\tiny $O$};
}{xshift=5cm}
\node at (3.5,2*\len) {$=$};
\end{tikzpicture}
\hspace{3em}
\begin{tikzpicture}[xscale=.5,baseline=(current bounding box.center)]
\up[2]\tenmult
\down[2]\tenmult
\step{\down[2]{\ezs{\emult}{yscale=2}}}
\ezs{\up[2]\uid\braid\down[2]\lid
\step{\up[2]\emult
\down[2]\emult}
\step[2]{\down[2]{\ezs{\tenmult}{yscale=2}}}
\node[left] at (0,3*\len) {\tiny $A$};
\node[left] at (0,5*\len) {\tiny $A$};
\node[left] at (0,\len) {\tiny $A$};
\node[left] at (0,-\len) {\tiny $A$};
\node[right] at (3,2*\len) {\tiny $A$};
}{xshift=5cm,xscale=1.25}
\node[left] at (0,3*\len) {\tiny $A$};
\node[left] at (0,5*\len) {\tiny $A$};
\node[left] at (0,\len) {\tiny $A$};
\node[left] at (0,-\len) {\tiny $A$};
\node[right] at (2,2*\len) {\tiny $A$};
\node at (3.5,2*\len) {$=$};
\end{tikzpicture}
\end{gather*}

==> tikz/monoidal-category-two.tikz <==
\begin{gather*}
\begin{tikzpicture}[xscale=.5,baseline=(current bounding box.center)]
\up\tenmult
\lid
\step{\tenmult}
\node[left] at (0,\len) {\tiny $O$};
\node[left] at (0,2*\len) {\tiny $O$};
\node[left] at (0,4*\len) {\tiny $O$};
\node[right] at (2,2*\len) {\tiny $O$};
\up{\ezs{
\up\id
\down\tenmult
\step{\tenmult}
\node[left] at (0,0) {\tiny $O$};
\node[left] at (0,2*\len) {\tiny $O$};
\node[left] at (0,3*\len) {\tiny $O$};
\node[right] at (2,2*\len) {\tiny $O$};}{xshift=5cm}}
\node at (3.5,2*\len) {$=$};
\end{tikzpicture}\hspace{3em}
\begin{tikzpicture}[xscale=.5,baseline=(current bounding box.center)]
\up\tenmult
\lid
\step{\tenmult}
\node[left] at (0,\len) {\tiny $A$};
\node[left] at (0,2*\len) {\tiny $A$};
\node[left] at (0,4*\len) {\tiny $A$};
\node[right] at (2,2*\len) {\tiny $A$};
\up{\ezs{
\up\id
\down\tenmult
\step{\tenmult}
\node[left] at (0,0) {\tiny $A$};
\node[left] at (0,2*\len) {\tiny $A$};
\node[left] at (0,3*\len) {\tiny $A$};
\node[right] at (2,2*\len) {\tiny $A$};}{xshift=5cm}}
\node at (3.5,2*\len) {$=$};
\end{tikzpicture}\\[3mm]
\begin{tikzpicture}[xscale=.5,baseline=(current bounding box.center)]
\up{\dcouni{\top}}
\down{\id}
\step{\up{\mor{\eed}}\down\id}
\step[2]\tenmult
\node[left] at (0,\len) {\tiny $A$};
\node[right] at (3,2*\len) {\tiny $A$};
\node at (4.5,2*\len) {$=$};
\ezs{\down{\dcouni{\top}}
\up{\id}
\step{\down{\mor{\eed}}\up\id}
\step[2]\tenmult
\node[left] at (0,3*\len) {\tiny $A$};
\node[right] at (3,2*\len) {\tiny $A$};
}{xshift=6cm}
\end{tikzpicture}\hspace{3em}
\begin{tikzpicture}[xscale=.5,baseline=(current bounding box.center)]
\up\id
\down{\dcouni{\top}}
\step\tenmult
\node[left] at (0,3*\len) {\tiny $O$};
\node[right] at (2,2*\len) {\tiny $O$};
\ezs{
\id
\node[left] at (0,2*\len) {\tiny $O$};
\node[right] at (1,2*\len) {\tiny $O$};
}{xshift=5cm}
\ezs{
\down\id
\up{\dcouni{\top}}
\step\tenmult
\node[left] at (0,\len) {\tiny $O$};
\node[right] at (2,2*\len) {\tiny $O$};
}{xshift=9cm}
\node at (3.5,2*\len) {$=$};
\node at (7.5,2*\len) {$=$};
\end{tikzpicture}
\end{gather*}

==> tikz/natural.tikz <==
\begin{tikzpicture}[baseline=(current bounding box.center),xscale=.5]
                \mor{f}
                \ezs{\comult}{xshift=1cm}
                \node[left] at (0,2*\len) {$\scriptscriptstyle X$};
                \node[right] at (2,\len) {$\scriptscriptstyle Y$};
                \node[right] at (2,3*\len) {$\scriptscriptstyle Y$};
                \ezs{
                        \comult
                        \ezs{\umor{f}}{xshift=1cm}
                        \ezs{\lmor{f}}{xshift=1cm}
                        \node[left] at (0,2*\len) {$\scriptscriptstyle X$};
                        \node[right] at (2,\len) {$\scriptscriptstyle Y$};
                        \node[right] at (2,3*\len) {$\scriptscriptstyle Y$};
                }{xshift=5cm}
                \node at (3.5,2*\len)  {\Scale[1.25]{=}};
\end{tikzpicture}


==> tikz/nondet.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (0) at (0, 0.3) {$\alpha$};
                \node [style=new style 0] (3) at (0, -0.3) {$\beta$};
                \node [style=none] (5) at (-1.75, -0.3) {};

		\node [style=smallrect] (1) at (2, -0.5) {b};
		\node [style=smallrect] (2) at (-2, -0.5) {c};
		\node [style=none] (4) at (-1.75, -1.75) {};
		\node [style=none] (6) at (-1.75, 0) {};
		\node [style=none] (7) at (-1.75, 0.75) {};
		\node [style=none] (8) at (-0.25, 0) {};
		\node [style=none] (9) at (-0.25, -1) {};
		\node [style=none] (10) at (1.75, 0.75) {};
		\node [style=none] (11) at (1.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (10.center);
		\draw (6.center) to (8.center);
		\draw (5.center) to (3);
		\draw (4.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/sierpinski0.tikz <==
\begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
                \node [style=none] (0) at (0.7, 0.25) {$H_1$};
                \node [style=none] (1) at (0.3, 0.25) {};
                \node [style=none] (2) at (0.5, 0.25) {};

                \node [style=none] (3) at (0.7, -0.25) {$V_1$};
                \node [style=none] (4) at (0.3, -0.25) {};
                \node [style=none] (5) at (0.5, -0.25) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
                \draw [style=new edge style 0] (2.center) to (1.center);
                \draw [style=new edge style 0] (5.center) to (4.center);
        \end{pgfonlayer}
\end{tikzpicture}


==> tikz/sierpinski1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
                % 11-00 blue
		\node [style=smallrect, fill=cyan] (r) at (0, 0) {};
		\node [style=none] (li1) at (-0.5, 0.25) {};
                \node [style=none] (li2) at (-0.5, -0.25) {};
                \node [style=none] (li1l) at (-0.7, 0.25) {$H_1$};
                \node [style=none] (li2l) at (-0.7, -0.25) {$V_1$};
                \node [style=none] (la1) at (0, 0.25) {};
                \node [style=none] (la2) at (0, -0.25) {};                
		\node [style=none] (ri1) at (0.5, 0.25) {};
		\node [style=none] (ri2) at (0.5, -0.25) {};
                \node [style=none] (ri1l) at (0.7, 0.25) {$V_0$};
		\node [style=none] (ri2l) at (0.7, -0.25) {$H_0$};
                \node [style=none] (ra1) at (0, 0.25) {};
                \node [style=none] (ra2) at (0, -0.25) {};

                % 00-00 blue
                \node [style=smallrect, fill=cyan] (Ar) at (2, 0) {};
		\node [style=none] (Ali1) at (1.5, 0.25) {};
                \node [style=none] (Ali2) at (1.5, -0.25) {};
                \node [style=none] (Ali1l) at (1.3, 0.25) {$H_0$};
                \node [style=none] (Ali2l) at (1.3, -0.25) {$V_0$};
                \node [style=none] (Ala1) at (2, 0.25) {};
                \node [style=none] (Ala2) at (2, -0.25) {};
		\node [style=none] (Ari1) at (2.5, 0.25) {};
		\node [style=none] (Ari2) at (2.5, -0.25) {};
                \node [style=none] (Ari1l) at (2.7, 0.25) {$V_0$};
		\node [style=none] (Ari2l) at (2.7, -0.25) {$H_0$};
                \node [style=none] (Ara1) at (2, 0.25) {};
                \node [style=none] (Ara2) at (2, -0.25) {};

                % 01-11 yellow
                \node [style=smallrect, fill=yellow] (Br) at (4, 0) {};
		\node [style=none] (Bli1) at (3.5, 0.25) {};
                \node [style=none] (Bli2) at (3.5, -0.25) {};
                \node [style=none] (Bli1l) at (3.3, 0.25) {$H_0$};
                \node [style=none] (Bli2l) at (3.3, -0.25) {$V_1$};
                \node [style=none] (Bla1) at (4, 0.25) {};
                \node [style=none] (Bla2) at (4, -0.25) {};
		\node [style=none] (Bri1) at (4.5, 0.25) {};
		\node [style=none] (Bri2) at (4.5, -0.25) {};
                \node [style=none] (Bri1l) at (4.7, 0.25) {$V_1$};
		\node [style=none] (Bri2l) at (4.7, -0.25) {$H_1$};
                \node [style=none] (Bra1) at (4, 0.25) {};
                \node [style=none] (Bra2) at (4, -0.25) {};

                % 10-11 yellow
                \node [style=smallrect, fill=yellow] (Cr) at (6, 0) {};
		\node [style=none] (Cli1) at (5.5, 0.25) {};
                \node [style=none] (Cli2) at (5.5, -0.25) {};
                \node [style=none] (Cli1l) at (5.3, 0.25) {$H_1$};
                \node [style=none] (Cli2l) at (5.3, -0.25) {$V_0$};
                \node [style=none] (Cla1) at (6, 0.25) {};
                \node [style=none] (Cla2) at (6, -0.25) {};
		\node [style=none] (Cri1) at (6.5, 0.25) {};
		\node [style=none] (Cri2) at (6.5, -0.25) {};
                \node [style=none] (Cri1l) at (6.7, 0.25) {$V_1$};
		\node [style=none] (Cri2l) at (6.7, -0.25) {$H_1$};
                \node [style=none] (Cra1) at (6, 0.25) {};
                \node [style=none] (Cra2) at (6, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (li1.center) to (la1);
                \draw (li2.center) to (la2);
		\draw (ri1.center) to (ra1);
		\draw (ri2.center) to (ra2);
                
                \draw (Ali1.center) to (Ala1);
                \draw (Ali2.center) to (Ala2);
		\draw (Ari1.center) to (Ara1);
		\draw (Ari2.center) to (Ara2);

                \draw (Bli1.center) to (Bla1);
                \draw (Bli2.center) to (Bla2);
		\draw (Bri1.center) to (Bra1);
		\draw (Bri2.center) to (Bra2);

                \draw (Cli1.center) to (Cla1);
                \draw (Cli2.center) to (Cla2);
		\draw (Cri1.center) to (Cra1);
		\draw (Cri2.center) to (Cra2);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/sierpinski2.tikz <==
\begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
                \node [style=none] (0) at (0, 0.25) {$V_1$};
                \node [style=none] (1) at (0.2, 0.25) {};
                \node [style=none] (2) at (0.4, 0.25) {};

                \node [style=none] (3) at (0, -0.25) {$H_1$};
                \node [style=none] (4) at (0.2, -0.25) {};
                \node [style=none] (5) at (0.4, -0.25) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
                \draw [style=new edge style 0] (4.center) to (5.center);
                \draw [style=new edge style 0] (1.center) to (2.center);
        \end{pgfonlayer}
\end{tikzpicture}


==> tikz/surgery.tikz <==
\begin{gather*}
\begin{tikzpicture}[xscale=.75,baseline=(current bounding box.center)]
\down\unit\uid
\step{\mult}
\ezs{\uid\down\unit
\step{\mult}
\step\akasa
}{xshift=3cm}
\ezs{\uid\down\unit
\step\braid
\ezs{\step[.5]\akasa}{xscale=2}
\step[2]\mult
}{xshift=6cm}
\ezs{
\uid\down\unit
\step\braid
\step[2]\mult
}{xshift=10cm}
\eql{2.5}
\eql{5.5}
\eql{9.5}
\end{tikzpicture}\\[-3mm]
\begin{tikzpicture}[xscale=.75,baseline=(current bounding box.center)]
\up\unit\lid
\step{\mult}
\ezs{\up\unit\lid
\step{\mult}
\ezs{\step[.25]\akasa}{xscale=1.25}
}{xshift=3cm}
\ezs{
\id
\step[.25]{\ezs{\akasa}{xscale=.5}}
}{xshift=6cm}
\ezs{
\id}{xshift=8cm}
\eql{-.5}
\eql{2.5}
\eql{5.5}
\eql{7.5}
\end{tikzpicture}
\end{gather*}


==> tikz/symmetric-monoidal-category.tikz <==
\begin{gather*}
\begin{tikzpicture}[xscale=.75,baseline=(current bounding box.center)]
\step{\cothingy{\sigma}}
\up{\gau{O}}
\down{\gau{O}}
\dro{A}
\end{tikzpicture}
:\hspace{1.5em}
\begin{tikzpicture}[xscale=.75,baseline=(current bounding box.center)]
\cothingy{\sigma}\counit
\ezs{\ucounit\lcounit
\up{\gau{O}}
\down{\gau{O}}
}{xshift=3cm}
\eql{1.5}
%
\end{tikzpicture}
\hspace{3em}
\begin{tikzpicture}[xscale=.75,baseline=(current bounding box.center)]
%
\step{\cothingy{\sigma}\mor{s}}
\up{\gau{O}}
\down{\gau{O}}
\step{\dro{O}}
\ezs{\tenmult
\up{\gau{O}}
\down{\gau{O}}
\dro{O}
}{xshift=5cm}
\eql{3.5}
\end{tikzpicture}\\
\begin{tikzpicture}[xscale=.75,baseline=(current bounding box.center)]
\step{\cothingy{\sigma}\mor{t}}
\up{\gau{O}}
\down{\gau{O}}
\step{\dro{O}}
\ezs{\braid\step{\tenmult
\step[-1]{\up{\gau{O}}
\down{\gau{O}}}
\dro{O}}
}{xshift=5cm}
\eql{3.5}%
\end{tikzpicture}\hspace{1em}
\begin{tikzpicture}[xscale=.75,baseline=(current bounding box.center)]
%
\up[2]\comult
\down[2]\comult
\step{\up[2]\uid\braid\down[2]\lid}
\up[2]{\step[3]{\cothingy{\sigma}}}
\down[2]{\step[2]\braid}
\down[2]{\step[4]{\cothingy{\sigma}}}
\step[3]{\up[2]\id}
\down[2]{\step[4]{\ezs{\emult}{yscale=2}}}
\up[2]{\gau{O}}
\down[2]{\gau{O}}
\step[4]{\dro{A}}
\eql{6}
\ezs{\tenmult\step{\mor{\eed}}
\up[2]{\gau{O}}
\down[2]{\gau{O}}
\step{\dro{A}}
}{xshift=7cm}
\end{tikzpicture}\\
\begin{tikzpicture}[xscale=.75,baseline=(current bounding box.center)]
\up[2]{\comult\step\uid}
\down[2]{\comult\step\lid}
\step\braid
\step[2]{\up[2]\tenmult}
\step[2]{\down[2]{\umor{t}\lmor{t}}}
\step[3]{\up\uid}
\step[4]{\down[2]{\cothingy{\sigma}}}
\step[4]{\ezs{\down\emult}{yscale=2}}
%%%%%%%%%%%
\ezs{\up[2]{\comult\step\uid}
\down[2]{\comult\step\lid}
\step\braid
\step[3]{\up[2]\tenmult}
\step[2]{\down[2]{\umor{s}\lmor{s}}\up[2]\braid}
% \step[3]{\up\uid}
\step[4]{\down[2]{\cothingy{\sigma}}}
\step[4]{\ezs{\down\emult}{yscale=2}}}{yshift=1cm,xshift=7cm,yscale=-1}
\eql{6}
\up[2]{\gau{A}}
\down[2]{\gau{A}}
\step[4]{\dro{A}}
\step[7]{\up[2]{\gau{A}}
\down[2]{\gau{A}}\step[4]{\dro{A}}}
\end{tikzpicture}
\end{gather*}

==> tikz/tWordG.tikz <==
% word generator with types
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (2) at (0, 0) {$\generatorName$};
		\node [style=none] (3) at (0.45, 0) {};
		\node [style=none] (4) at (-0.45, 0) {};
                \node [style=none] (5) at (0.6, 0) {$\outtype$};
		\node [style=none] (6) at (-0.6, 0) {$\intype$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw (4.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/test.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (0) at (0, 0) {};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=new style 0] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-0.25, 0.25) {};
		\node [style=none] (4) at (-0.25, -0.25) {};
		\node [style=none] (5) at (-0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (0) to (1.center);
		\draw [in=0, out=-180] (3.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/topTree.tikz <==
\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (2) at (0, 0) {$\generatorName$};
                \node [style=none,scale=0.75] at (0.5,0.08) {\Large $\vdots$};
                \node [style=none] (5) at (0.5, 0.2) {};
                \node [style=none] (7) at (0.5, -0.2) {};
		\node [style=none] (4) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
                \draw (5.center) to (2);
                \draw (7.center) to (2);
		\draw (4.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/wordM.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 0] (0) at (0, 0) {};
		\node [style=new style 0] (1) at (0, 0) {};
		\node [style=new style 0] (2) at (0, 0) {$\generatorName$};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=none] (4) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
                \draw [style=new edge style 1] (4.center) to (2);
		\draw [style=new edge style 0] (2.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

